A CNL for Contract-Oriented Diagrams

We present a first step towards a framework for defining and manipulating normative documents or contracts described as Contract-Oriented (C-O) Diagrams. These diagrams provide a visual representation for such texts, giving the possibility to express a signatory's obligations, permissions and prohibitions, with or without timing constraints, as well as the penalties resulting from the non-fulfilment of a contract. This work presents a CNL for verbalising C-O Diagrams, a web-based tool allowing editing in this CNL, and another for visualising and manipulating the diagrams interactively. We then show how these proof-of-concept tools can be used by applying them to a small example.

==> pics/architecture.tex <==
\newcommand{\backendhook}{6.5}
\newcommand{\systemstart}{-0.4}
\newcommand{\contracthook}{2.3}
\newcommand{\systembottom}{-3}
\newcommand{\systemtop}{0}

\sffamily\large
\begin{tikzpicture}[>=stealth]
	\def\xmlfile{node{COML}
	  ++(-0.9,0)
	  node (centerxml){}
	  node (upxml){}
	  node (downxml){} --
	  ++(0,0.5) --
	  ++(0.5,0.5) --
	  ++(0,-0.5) --
	  ++(-0.5,0) --
	  ++(0.5,0.5) --
	  ++(1.3,0) --
	  ++(0,-2) --
	  ++(-1.8,0) -- cycle
	}
	\newcommand{\FEcomponent}[2]{++(0,0) rectangle ++(3.5,1.2) ++(-3.5,-0.6) -- ++(-0.25,0) ++(-0.25,0) circle (0.25) node[shape=circle](#2){} ++(2.2,0)node[align=center,rectangle]{#1} ++(1.8,0) node(#2inner){}}
	%% \newcommand{\FEcomponent}[2]{++(0,0) rectangle ++(3.5,1.5) ++(-3.5,-0.8) -- ++(-0.25,0) ++(-0.25,0) circle (0.25) node[shape=circle](#2){} ++(2.2,0)node[align=center,rectangle]{#1} ++(1.8,0) node(#2inner){}}
	\newcommand{\Modelchecker}{+(0,0.6)node(backendint){} ++(0,0) rectangle ++(3.2,1.2) ++(-1.6,-0.6)node[align=center,rectangle]{Model checker};}
	\newcommand{\NLcontract}[2]{
	\foreach \x in {(#1,#2), (#1+0.2,#2-0.2), (#1+0.4,#2-0.4)}
	  \draw[fill=white] \x rectangle ++(2,3);

	\draw node[align=center, rectangle](nlc) at (#1+1.4,#2+1){Natural\\Language\\Contract};
	\draw node[align=center](nlcup) at (#1+\contracthook,#2+0.2) {};
	\draw node[align=center](nlccenter) at (#1+\contracthook,#2+1) {};
	\draw node[align=center](nlcdown) at (#1+\contracthook,#2+1.8) {};
	}

	\draw[color=white] (\systemstart,\systembottom) rectangle (12.5,\systemtop);
	\draw[loosely dashed, ultra thick, rounded corners= 10pt] (\systemstart,-1.6,0.3) rectangle (\backendhook,3);
	\draw[thick, fill=white, rounded corners= 10pt] (\systemstart,1.5) \FEcomponent{CNL editor}{cnl};
	\draw[thick, fill=white, rounded corners= 10pt] (\systemstart,0) \FEcomponent{\\Spreadsheet}{google};
	\draw[thick, fill=white, rounded corners= 10pt] (\systemstart,-1.5) \FEcomponent{CO-Diagram\\editor}{diagram};
	\draw[thick, fill=white] (5.3,0.6) \xmlfile;
	\draw[thick, fill=white, rounded corners= 10pt] (8.5,0) \Modelchecker;
	%% \draw[ultra thick] (\systemstart,\systembottom) -- (\systemstart,\systemtop);
	\node[align=center] at (3.0,3.5) {Front-end};
	\NLcontract{-5}{-0.4};
	%\draw[very thick, color=blue] (8,-4) -- (8,6);
	\node[align=center] at (10,3.5) {Back-end};
	\draw[<->,line width=3, dashed] (nlcup) -- (diagram);
	\draw[->,line width=3, dashed] (nlccenter) -- (google);
	\draw[<->,line width=3, dashed] (nlcdown) -- (cnl);
	\draw[<->,line width=3] (cnlinner) -- (upxml);
	\draw[->,line width=3] (googleinner) -- (centerxml);
	\draw[<->,line width=3] (diagraminner) -- (downxml);
	\node(backendhook) at (\backendhook,0.6) {};
	\draw[<->, line width=3](backendhook) -- (backendint);

\end{tikzpicture}

